Flexibility of generalized entropy for wandering dynamics

We show a flexibility result in the context of generalized entropy. The space of dynamical systems we work with is, homeomorphisms on the sphere whose non-wandering set consist in only one fixed point.

==> figMapf.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da30518124245165645] 
\draw    (299.4,141.74) .. controls (244,215.5) and (209.1,128.99) .. (300.34,141.53) ;
%Curve Lines [id:da8950808475599585] 
\draw    (300.34,141.53) .. controls (397.67,142.17) and (352.67,212.5) .. (301.28,141.61) ;
%Shape: Circle [id:dp7083342407214686] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.63,140.42) .. controls (297.63,138.99) and (298.78,137.84) .. (300.21,137.84) .. controls (301.63,137.84) and (302.79,138.99) .. (302.79,140.42) .. controls (302.79,141.84) and (301.63,143) .. (300.21,143) .. controls (298.78,143) and (297.63,141.84) .. (297.63,140.42) -- cycle ;
%Curve Lines [id:da9719941367446978] 
\draw    (298.03,140.42) .. controls (171,131) and (291.07,10.17) .. (300.61,140.42) ;
%Curve Lines [id:da38242804392902285] 
\draw    (300.61,140.42) .. controls (310.2,10.2) and (423.11,131.57) .. (303.19,140.42) ;
%Curve Lines [id:da569057900625008] 
\draw    (300.61,140.42) .. controls (419.97,127.57) and (359.97,243.29) .. (301.82,140.54) ;
%Curve Lines [id:da0472317528556514] 
\draw    (299.4,140.72) .. controls (238.6,245) and (183,122.2) .. (300.61,140.42) ;
%Curve Lines [id:da2970606376255487] 
\draw    (300.21,137.84) .. controls (299.75,109.81) and (294.2,77) .. (273.86,69.57) .. controls (253.51,62.14) and (243.8,70.6) .. (235.57,78.43) .. controls (227.34,86.26) and (228.04,113.98) .. (235.38,123.06) .. controls (242.71,132.14) and (254.88,133.13) .. (254.86,136.07) .. controls (254.84,139.01) and (236.57,140.26) .. (229.57,147.19) .. controls (222.57,154.12) and (215.66,173.26) .. (221.1,182.14) .. controls (226.53,191.03) and (238.57,193.36) .. (246.86,193.36) .. controls (255.14,193.36) and (272.14,178.43) .. (275.29,180.07) .. controls (278.43,181.71) and (269.76,193.98) .. (272.67,207.17) .. controls (275.57,220.36) and (285.51,231.43) .. (302.41,231.24) .. controls (319.32,231.04) and (326.32,221.45) .. (329.43,209.07) .. controls (332.54,196.69) and (324.52,183.02) .. (327.33,180.83) .. controls (330.14,178.64) and (341.46,188.77) .. (349.09,191.74) .. controls (356.71,194.71) and (370.71,192.14) .. (376.57,186.07) .. controls (382.43,180) and (383.86,166.43) .. (378.14,156.64) .. controls (372.43,146.86) and (348.57,140.41) .. (348.57,136.79) .. controls (348.57,133.16) and (358.71,133) .. (366.43,122.71) .. controls (374.14,112.43) and (375,91.29) .. (363.29,78.43) .. controls (351.57,65.57) and (341,63.57) .. (325,71) .. controls (309,78.43) and (300.38,109.69) .. (300.21,137.84) -- cycle ;
%Curve Lines [id:da4196238518994797] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (360,101.8) .. controls (436.62,126.5) and (439.3,118.43) .. (439.76,91.59) ;
\draw [shift={(439.8,88.6)}, rotate = 90.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da512673420318001] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (311.31,217.34) .. controls (351.12,233.17) and (343.97,236.82) .. (322.4,260.56) ;
\draw [shift={(320.71,262.43)}, rotate = 311.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8363660989464397] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (232.14,171) .. controls (137.89,153.8) and (155.95,190.09) .. (159.02,205.68) ;
\draw [shift={(159.4,208.6)}, rotate = 268.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da1537579559441531] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (243.57,93) .. controls (163.77,110.1) and (172.93,93.68) .. (174.05,74.85) ;
\draw [shift={(174.14,71.86)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Triangle [id:dp8958619795940812] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (239.39,74.83) -- (243.32,68.72) -- (246.14,72.16) -- cycle ;
%Shape: Triangle [id:dp7323275141016883] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.99,89.28) -- (251.78,83.09) -- (254.69,86.47) -- cycle ;
%Shape: Triangle [id:dp5439908412868601] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.74,105.52) -- (263.63,98.86) -- (266.98,101.8) -- cycle ;
%Shape: Triangle [id:dp6482573513096812] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.83,187.05) -- (219.23,184.03) -- (222.24,180.74) -- cycle ;
%Shape: Triangle [id:dp3538986571399132] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.31,179.28) -- (231.73,176.21) -- (234.76,172.95) -- cycle ;
%Shape: Triangle [id:dp3410795032956404] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.11,170.61) -- (244.26,168.23) -- (246.94,164.67) -- cycle ;
%Shape: Triangle [id:dp4803111514559295] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (379.46,181.28) -- (377.17,188.17) -- (373.57,185.53) -- cycle ;
%Shape: Triangle [id:dp3708997709224997] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.75,174.42) -- (364.93,181.11) -- (361.55,178.2) -- cycle ;
%Shape: Triangle [id:dp975132604650822] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.14,167.17) -- (353.87,173.65) -- (350.7,170.52) -- cycle ;
%Shape: Triangle [id:dp41553716907224714] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.21,101.69) -- (342.16,103.78) -- (339.62,107.45) -- cycle ;
%Shape: Triangle [id:dp7180277186575779] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341.89,82.35) -- (349.06,83.47) -- (347.06,87.45) -- cycle ;
%Shape: Triangle [id:dp33809986896433] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.9,70.48) -- (360.83,72.65) -- (358.26,76.29) -- cycle ;
%Curve Lines [id:da32436656754150617] 
\draw    (301.82,140.54) .. controls (374.2,245.8) and (229.4,243) .. (300.61,140.42) ;
%Curve Lines [id:da8523403673333396] 
\draw    (298.34,141.53) .. controls (215,124.5) and (284.67,54.83) .. (300.34,141.53) ;
%Curve Lines [id:da3938486210267571] 
\draw    (300.34,141.53) .. controls (313,59.83) and (394.67,124.17) .. (302.34,141.53) ;
%Curve Lines [id:da34419357175849075] 
\draw    (301.28,141.61) .. controls (353.67,220.5) and (251.67,216.17) .. (300.34,141.53) ;
%Curve Lines [id:da15164910719694302] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (367.14,175.8) .. controls (416.34,166.99) and (439.05,173.71) .. (439.59,204.63) ;
\draw [shift={(439.57,207.57)}, rotate = 271.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Triangle [id:dp881720647037963] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (306.11,218.16) -- (299.2,220.38) -- (299.2,215.92) -- cycle ;
%Shape: Triangle [id:dp30862525793679474] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (306.47,231.14) -- (299.59,233.46) -- (299.54,229) -- cycle ;
%Shape: Triangle [id:dp6612684939262838] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305.28,198.67) -- (298.52,201.3) -- (298.25,196.86) -- cycle ;

% Text Node
\draw (276.69,119.97) node [anchor=north west][inner sep=0.75pt]    {$\infty $};
% Text Node
\draw (109.94,47.09) node [anchor=north west][inner sep=0.75pt]    {$\{( x,0) \in \ P_{1}\}$};
% Text Node
\draw (388.4,60.92) node [anchor=north west][inner sep=0.75pt]    {$\{( x,0) \in \ P_{5}\}$};
% Text Node
\draw (121.2,212.4) node [anchor=north west][inner sep=0.75pt]    {$\{( x,0) \in \ P_{2}\}$};
% Text Node
\draw (263.09,262.8) node [anchor=north west][inner sep=0.75pt]    {$\{( x,0) \in \ P_{3}\}$};
% Text Node
\draw (382.4,209.2) node [anchor=north west][inner sep=0.75pt]    {$\{( x,0) \in \ P_{4}\}$};


\end{tikzpicture}

==> figMutSingLoc.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp7083342407214686] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.03,160.42) .. controls (318.03,158.99) and (319.18,157.84) .. (320.61,157.84) .. controls (322.03,157.84) and (323.19,158.99) .. (323.19,160.42) .. controls (323.19,161.84) and (322.03,163) .. (320.61,163) .. controls (319.18,163) and (318.03,161.84) .. (318.03,160.42) -- cycle ;
%Straight Lines [id:da19414039517098103] 
\draw    (236,110.36) -- (260.8,120.49) ;
%Straight Lines [id:da29971771451796636] 
\draw    (267.12,83.27) -- (274.76,102.72) ;
%Curve Lines [id:da7435259387728064] 
\draw    (236,110.36) .. controls (237.57,92.21) and (246.14,80.79) .. (267.12,83.27) ;
%Straight Lines [id:da07101586930277581] 
\draw    (373.37,203.64) -- (390.43,224.64) ;
%Straight Lines [id:da7917861878268071] 
\draw    (411.57,192.07) -- (389.04,188.9) ;
%Curve Lines [id:da4133342138016929] 
\draw    (390.43,224.64) .. controls (406.43,222.21) and (419.86,205.07) .. (411.57,192.07) ;
%Straight Lines [id:da5383846402802042] 
\draw    (306,261.36) -- (312.14,235.97) ;
%Straight Lines [id:da8518330838747479] 
\draw    (348.29,258.64) -- (333.43,234.93) ;
%Curve Lines [id:da23566728066124498] 
\draw    (306,261.36) .. controls (308.29,269.79) and (343.29,273.5) .. (348.29,258.64) ;
%Straight Lines [id:da762381646340947] 
\draw    (264.86,202.64) -- (256.22,223.78) ;
%Straight Lines [id:da9039571065100749] 
\draw    (251.57,186.5) -- (226.57,189.07) ;
%Curve Lines [id:da7565934536737868] 
\draw    (256.22,223.78) .. controls (244.44,222.89) and (224.71,216.07) .. (226.57,189.07) ;
%Curve Lines [id:da13749673732521273] 
\draw    (318.03,160.42) .. controls (191,151) and (311.07,30.17) .. (320.61,160.42) ;
%Curve Lines [id:da042927389844338304] 
\draw    (320.61,160.42) .. controls (330.2,30.2) and (443.11,151.57) .. (323.19,160.42) ;
%Curve Lines [id:da05651797713713891] 
\draw    (320.61,160.42) .. controls (439.97,147.57) and (379.97,263.29) .. (321.82,160.54) ;
%Curve Lines [id:da7966979516183663] 
\draw    (319.4,160.72) .. controls (258.6,265) and (203,142.2) .. (320.61,160.42) ;
%Curve Lines [id:da9750553649479012] 
\draw    (321.82,160.54) .. controls (394.2,265.8) and (249.4,263) .. (320.61,160.42) ;
%Straight Lines [id:da2128761647975621] 
\draw    (376.7,118.23) -- (399.46,108.54) ;
%Straight Lines [id:da6681942399159944] 
\draw    (372.38,82.85) -- (364.75,102.78) ;
%Curve Lines [id:da24887927005881938] 
\draw    (399.46,108.54) .. controls (395.46,95.15) and (391,87.62) .. (372.38,82.85) ;

% Text Node
\draw (312.02,168.97) node [anchor=north west][inner sep=0.75pt]    {$\infty $};
% Text Node
\draw (245.1,90) node [anchor=north west][inner sep=0.75pt]    {$Y_{1}$};
% Text Node
\draw (385.39,195.92) node [anchor=north west][inner sep=0.75pt]    {$Y_{4}$};
% Text Node
\draw (316.7,243.4) node [anchor=north west][inner sep=0.75pt]    {$Y_{3}$};
% Text Node
\draw (234.42,193.2) node [anchor=north west][inner sep=0.75pt]    {$Y_{2}$};
% Text Node
\draw (371.63,90.49) node [anchor=north west][inner sep=0.75pt]    {$Y_{5}$};


\end{tikzpicture}

==> figPlaneP.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da8105529734511654] 
\draw    (211.57,59.57) .. controls (245.86,67.29) and (280.71,59.57) .. (281,20.14) ;
\draw [shift={(249.86,60.59)}, rotate = 343.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Curve Lines [id:da5656492723103168] 
\draw    (289.29,19.86) .. controls (289.57,58.43) and (324.71,68.14) .. (360.43,60.14) ;
\draw [shift={(305.55,54.01)}, rotate = 30.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Curve Lines [id:da12429852092804805] 
\draw    (359,70.14) .. controls (319.29,74.43) and (313.86,112.43) .. (337,142.14) ;
\draw [shift={(327.05,89.52)}, rotate = 111.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Curve Lines [id:da13626418538311813] 
\draw    (233.57,142.14) .. controls (253.57,116.71) and (249.86,74.43) .. (210.71,69.86) ;
\draw [shift={(245.42,106.58)}, rotate = 264.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Curve Lines [id:da7079001280609054] 
\draw    (330.14,149) .. controls (315.29,113.86) and (253,112.43) .. (240.95,150.14) ;
\draw [shift={(293.56,122.96)}, rotate = 185.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% Text Node
\draw (240.29,33.46) node [anchor=north west][inner sep=0.75pt]    {$P_{1}$};
% Text Node
\draw (219.71,90.03) node [anchor=north west][inner sep=0.75pt]    {$P_{2}$};
% Text Node
\draw (276.86,129.54) node [anchor=north west][inner sep=0.75pt]    {$P_{3}$};
% Text Node
\draw (333.43,97.74) node [anchor=north west][inner sep=0.75pt]    {$P_{4}$};
% Text Node
\draw (248.86,8.32) node [anchor=north west][inner sep=0.75pt]    {$-\infty $};
% Text Node
\draw (290.57,8.32) node [anchor=north west][inner sep=0.75pt]    {$+\infty $};
% Text Node
\draw (192.86,70.97) node [anchor=north west][inner sep=0.75pt]    {$-\infty $};
% Text Node
\draw (336.86,124.4) node [anchor=north west][inner sep=0.75pt]    {$-\infty $};
% Text Node
\draw (349.71,40.03) node [anchor=north west][inner sep=0.75pt]    {$-\infty $};
% Text Node
\draw (348.86,74.4) node [anchor=north west][inner sep=0.75pt]    {$+\infty $};
% Text Node
\draw (204.57,123.83) node [anchor=north west][inner sep=0.75pt]    {$+\infty $};
% Text Node
\draw (194.86,40.69) node [anchor=north west][inner sep=0.75pt]    {$+\infty $};
% Text Node
\draw (242.86,144.83) node [anchor=north west][inner sep=0.75pt]    {$-\infty $};
% Text Node
\draw (297.71,144.32) node [anchor=north west][inner sep=0.75pt]    {$+\infty $};
% Text Node
\draw (314.57,34.46) node [anchor=north west][inner sep=0.75pt]    {$P_{5}$};


\end{tikzpicture}

==> figf2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da8105529734511654] 
\draw    (108,57.17) .. controls (124.33,79.5) and (162.07,83.64) .. (162.35,44) ;
\draw [shift={(135.91,73.82)}, rotate = 359.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da5656492723103168] 
\draw    (226.67,78.83) .. controls (187.67,91.5) and (188.33,120.17) .. (233,137.5) ;
\draw [shift={(198.51,103.16)}, rotate = 86.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da13626418538311813] 
\draw    (233.33,157.83) .. controls (164.33,109.17) and (135,109.17) .. (73,157.83) ;
\draw [shift={(159.13,121.86)}, rotate = 184.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da4850842944262794] 
\draw    (126.67,215.83) .. controls (139.67,194.17) and (166,193.5) .. (165.33,222.5) ;
\draw [shift={(144.27,200.92)}, rotate = 352.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da6830177286463675] 
\draw    (206.67,196.5) .. controls (198.33,181.5) and (204.33,150.83) .. (230.33,163.5) ;
\draw [shift={(203.85,175.03)}, rotate = 288.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da8979306236335514] 
\draw    (171,222.17) .. controls (165.67,198.83) and (187.33,179.83) .. (202,203.17) ;
\draw [shift={(174.01,200.66)}, rotate = 310] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp28811964079698127] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (379.9,122.3) .. controls (379.9,121.25) and (380.75,120.4) .. (381.8,120.4) .. controls (382.85,120.4) and (383.7,121.25) .. (383.7,122.3) .. controls (383.7,123.35) and (382.85,124.2) .. (381.8,124.2) .. controls (380.75,124.2) and (379.9,123.35) .. (379.9,122.3) -- cycle ;
%Curve Lines [id:da9630686419392767] 
\draw    (382.79,122.56) .. controls (490.56,225) and (281,222.33) .. (380.79,122.19) ;
%Curve Lines [id:da6952983011098728] 
\draw    (381.8,122.3) .. controls (520.87,100.6) and (380.47,25) .. (381.8,120.4) ;
%Curve Lines [id:da414714992696418] 
\draw    (381.8,120.4) .. controls (380.07,15.8) and (249.27,100.2) .. (381.8,122.3) ;
%Curve Lines [id:da63508389820832] 
\draw    (380.29,123.44) .. controls (364.42,167.06) and (349.66,159.26) .. (378.79,123.81) ;
%Curve Lines [id:da22495593911989342] 
\draw    (381.8,124.2) .. controls (389.29,162.69) and (402.79,164.81) .. (382.79,123.31) ;
%Curve Lines [id:da16912708964122225] 
\draw    (382.79,123.31) .. controls (397.36,157.62) and (414.9,160.38) .. (382.79,122.56) ;
%Curve Lines [id:da7915056796916238] 
\draw    (175,46.5) .. controls (168,67.17) and (183.33,88.5) .. (221,70.5) ;
\draw [shift={(181.25,73)}, rotate = 27.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da06174169363528992] 
\draw    (102,67.73) .. controls (127.33,100.83) and (114.33,114.17) .. (75,140.5) ;
\draw [shift={(107.51,114.63)}, rotate = 306.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da6193229855841036] 
\draw    (89,193.83) .. controls (105,179.5) and (125.67,189.5) .. (119,212.5) ;
\draw [shift={(106.83,187.31)}, rotate = 18.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da06319156006210047] 
\draw    (77.67,162.5) .. controls (93,156.17) and (109.33,173.17) .. (87.67,187.83) ;
\draw [shift={(93.44,163.98)}, rotate = 50.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da600082967290146] 
\draw    (383.7,122.3) .. controls (455.25,217.04) and (504.87,89) .. (381.8,122.3) ;
%Curve Lines [id:da0010692790397923702] 
\draw    (379.29,122.94) .. controls (315.27,210.2) and (268.87,89) .. (381.8,122.3) ;
%Curve Lines [id:da9686102352343344] 
\draw    (381.17,124.06) .. controls (373.92,158.69) and (390.67,172.31) .. (381.8,124.2) ;
%Curve Lines [id:da07465915682499946] 
\draw    (380.29,123.44) .. controls (363.04,164.31) and (375.17,171.19) .. (381.42,122.94) ;

% Text Node
\draw (146.29,130.84) node [anchor=north west][inner sep=0.75pt]    {$P_{1}$};
% Text Node
\draw (210.95,94.51) node [anchor=north west][inner sep=0.75pt]    {$P_{2}$};
% Text Node
\draw (192.24,42.92) node [anchor=north west][inner sep=0.75pt]    {$P_{3}$};
% Text Node
\draw (214.62,171.84) node [anchor=north west][inner sep=0.75pt]    {$P_{1}^{2}$};
% Text Node
\draw (180.29,201.51) node [anchor=north west][inner sep=0.75pt]    {$P_{2}^{2}$};
% Text Node
\draw (137.62,210.51) node [anchor=north west][inner sep=0.75pt]    {$P_{3}^{2}$};
% Text Node
\draw (352.81,118.66) node [anchor=north west][inner sep=0.75pt]    {$\infty $};
% Text Node
\draw (374.46,161.54) node [anchor=north west][inner sep=0.75pt]    {$D_{1}$};
% Text Node
\draw (427.23,169.33) node [anchor=north west][inner sep=0.75pt]    {$S_{1}$};
% Text Node
\draw (122.57,37.59) node [anchor=north west][inner sep=0.75pt]    {$P_{4}$};
% Text Node
\draw (61.9,90.92) node [anchor=north west][inner sep=0.75pt]    {$P_{5}$};
% Text Node
\draw (93.95,195.51) node [anchor=north west][inner sep=0.75pt]    {$P_{4}^{2}$};
% Text Node
\draw (68.62,164.84) node [anchor=north west][inner sep=0.75pt]    {$P_{5}^{2}$};


\end{tikzpicture}
